PsFuture: A Pseudo-Future-based Zero-Shot Adaptive Policy for Simultaneous Machine Translation

Simultaneous Machine Translation (SiMT) requires target tokens to be generated in real-time as streaming source tokens are consumed. Traditional approaches to SiMT typically require sophisticated architectures and extensive parameter configurations for training adaptive read/write policies, which in turn demand considerable computational power and memory. We propose PsFuture, the first zero-shot adaptive read/write policy for SiMT, enabling the translation model to independently determine read/write actions without the necessity for additional training. Furthermore, we introduce a novel training strategy, Prefix-to-Full (P2F), specifically tailored to adjust offline translation models for SiMT applications, exploiting the advantages of the bidirectional attention mechanism inherent in offline models. Experiments across multiple benchmarks demonstrate that our zero-shot policy attains performance on par with strong baselines and the P2F method can further enhance performance, achieving an outstanding trade-off between translation quality and latency.

==> figs_tex/ablation_study.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure*}[t]
    \centering
    \pgfplotsset{width=5.9cm,height=5.6cm,
    % every axis legend/.append style={at={(0.63,0.40)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    every axis title/.append style={at={(0.13,0.92)},anchor=north,draw=black,fill=white},
    }
    %{below right,at={(1,1)},draw=black,fill=white}

\subfigure[\label{fig:effect of the pseudo future suffix}
    Effect of the pseudo-future suffix
    ]{
    % \begin{minipage}[t]
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.72,0.65)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.1,
        ymin=12, ymax=19.3,
        xtick={2,4,6,8,10,12},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix1_max_conti1024.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix2_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix3_max_conti1024.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/psfuture_waitk_suffix4_max_conti1024.txt};
    \addplot[color=lightgray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_random_suffix_max_conti1024.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_adaptive_suffix_max_conti1024.txt};
    \addplot[color=gray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_full_as_suffix_max_conti1024.txt};
    \legend{Fixed suffix1,Fixed suffix2,Fixed suffix3,Fixed suffix4,Random suffix, Adaptive suffix, Ground Truth}
    \end{axis}
    \end{tikzpicture}
    ~
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=De$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.72,0.65)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix1_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix2_max_conti4.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix3_max_conti4.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/psfuture_waitk_suffix4_max_conti4.txt};
    \addplot[color=lightgray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_random_suffix_max_conti4.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_adaptive_suffix_max_conti4.txt};
    \addplot[color=gray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_full_as_suffix_max_conti4.txt};
    \legend{Fixed suffix1,Fixed suffix2,Fixed suffix3,Fixed suffix4,Random suffix,Adaptive suffix,Ground Truth}
    \end{axis}
    \end{tikzpicture}
    ~
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=En$\to$Vi,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.72,0.65)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix1_max_conti1024.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/psfuture_waitk_suffix2_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix3_max_conti1024.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix4_max_conti1024.txt};
    \addplot[color=lightgray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_random_suffix_max_conti1024.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_adaptive_suffix_max_conti4.txt};    \addplot[color=gray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_full_as_suffix_max_conti1024.txt};
    \legend{Fixed suffix1,Fixed suffix2,Fixed suffix3,Fixed suffix4,Random suffix,Adaptive suffix, Ground Truth}
    \end{axis}
    \end{tikzpicture}}
    \subfigure[\label{fig:max conti read}
    Effect of the constraint on the maximum number of continuous read
    % Effect of the max continuous READ constraint for inference
    ]{
    % \begin{minipage}[t]
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=12, ymax=19.3,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix4_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix4_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix4_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/psfuture_waitk_suffix4_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    \end{axis}
    \end{tikzpicture}
    ~
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=De$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/psfuture_waitk_suffix4_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix4_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix4_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix4_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    \end{axis}
    \end{tikzpicture}
    ~
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        title=En$\to$Vi,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix2_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix2_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix2_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/psfuture_waitk_suffix2_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Wait-$k$, DaP-ST}
    \end{axis}
    \end{tikzpicture}}
    \captionsetup{width=16cm}
    \caption{Ablation studies on the proposed DaP-SiMT method}   
    \label{fig:ablation}
    \end{figure*} %x从2开始 小写bleu
    

==> figs_tex/ablation_study1.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure*}[b]
    \centering
    \pgfplotsset{width=5.9cm,height=5.6cm,
    every axis legend/.append style={at={(0.745,0.49)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }


\subfigure[
    Zh$\to$En, Transformer-Big
    ]{
    % \begin{minipage}[t]
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.72,0.65)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.1,
        ymin=12, ymax=19.3,
        xtick={2,4,6,8,10,12},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix1_max_conti1024.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix2_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix3_max_conti1024.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/psfuture_waitk_suffix4_max_conti1024.txt};
    \addplot[color=lightgray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_random_suffix_max_conti1024.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_adaptive_suffix_max_conti1024.txt};
    \addplot[color=gray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_full_as_suffix_max_conti1024.txt};
    \legend{Fixed suffix1,Fixed suffix2,Fixed suffix3,Fixed suffix4,Random suffix, Adaptive suffix, Ground Truth}
    \end{axis}
    \end{tikzpicture}}
    ~
\subfigure[
    De$\to$En, Transformer-Base
    ]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % title=De$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.72,0.65)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix1_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix2_max_conti4.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix3_max_conti4.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/psfuture_waitk_suffix4_max_conti4.txt};
    \addplot[color=lightgray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_random_suffix_max_conti4.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_adaptive_suffix_max_conti4.txt};
    \addplot[color=gray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_full_as_suffix_max_conti4.txt};
    \legend{Fixed suffix1,Fixed suffix2,Fixed suffix3,Fixed suffix4,Random suffix,Adaptive suffix,Ground Truth}
    \end{axis}
    \end{tikzpicture}}
    ~
\subfigure[
    En$\to$Vi, Transformer-Samll
    ]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % title=En$\to$Vi,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.72,0.65)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix1_max_conti1024.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/psfuture_waitk_suffix2_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix3_max_conti1024.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix4_max_conti1024.txt};
    \addplot[color=lightgray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_random_suffix_max_conti1024.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_adaptive_suffix_max_conti4.txt};    \addplot[color=gray,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_full_as_suffix_max_conti1024.txt};
    \legend{Fixed suffix1,Fixed suffix2,Fixed suffix3,Fixed suffix4,Random suffix,Adaptive suffix, Ground Truth}
    \end{axis}
    \end{tikzpicture}}
    \captionsetup{width=16cm}
    \caption{Effect of the pseudo-future suffix
    %The results of translation quality vs. latency on Zh$\to$En (Big), De$\to$En (Base), En$\to$Vi (Small).
    }   
    \label{fig:effect of the pseudo future suffix}
    \end{figure*} %x从2开始 小写bleu
    

==> figs_tex/ablation_study2.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure*}[h]
    \centering
    \pgfplotsset{width=5.9cm,height=5.6cm,
    % every axis legend/.append style={at={(0.63,0.40)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    every axis title/.append style={at={(0.13,0.92)},anchor=north,draw=black,fill=white},
    }
    %{below right,at={(1,1)},draw=black,fill=white}
    \subfigure[
    Zh$\to$En, Transformer-Big
    % Effect of the max continuous READ constraint for inference
    ]{
    % \begin{minipage}[t]
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=10,
        ymin=12, ymax=19.3,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix4_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix4_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/ablation_psfuture_waitk_suffix4_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/psfuture_waitk_suffix4_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[
    De$\to$En, Transformer-Base
    % Effect of the max continuous READ constraint for inference
    ]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % title=De$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=22, ymax=32,
        xtick={2,4,6,8,10,12},
        ytick={22,24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/psfuture_waitk_suffix4_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix4_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix4_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/ablation_psfuture_waitk_suffix4_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[
    En$\to$Vi, Transformer-Small
    % Effect of the max continuous READ constraint for inference
    ]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % title=En$\to$Vi,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.61,0.40)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix2_max_conti4.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix2_max_conti6.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/ablation_psfuture_waitk_suffix2_max_conti8.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/psfuture_waitk_suffix2_max_conti1024.txt};
    \legend{Max Continuous READ 4,Max Continuous READ 6,Max Continuous READ 8,No Constraint}
    % \legend{Multi-path Wait-$k$, ITST, ITST guided Wait-$k$, DaP-ST}
    \end{axis}
    \end{tikzpicture}}
    \captionsetup{width=16cm}
    \caption{Effect of the constraint on the maximum number of continuous read}   
    \label{fig:max conti read}
    \end{figure*} %x从2开始 小写bleu
    

==> figs_tex/effect_of_p2f.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure}[h]
    \centering
    \pgfplotsset{width=0.4\textwidth,height=0.35\textwidth,
    every axis legend/.append style={at={(0.76,0.98)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    every axis title/.append style={at={(0.13,0.92)},anchor=north,draw=black,fill=white},
    }
    % }%全局图框

    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        title=Zh$\to$En,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        % ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny,at={(0.765,0.560)},anchor=north},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12,
        ymin=13, ymax=20.3,
        xtick={2,4,6,8,10},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=black,dashed,line width=1pt] table [y=bleu,x=al]{data/zhen/offline_mt.txt};
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/p2f0p0_psfuture_offline_suffix3_max_conti1024.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/p2f0p2_psfuture_offline_suffix3_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/psfuture_offline_suffix3_max_conti1024.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/p2f0p8_psfuture_offline_suffix3_max_conti1024.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/p2f1p1_psfuture_offline_suffix3_max_conti1024.txt};
    \legend{Offline BLEU,P2F Ratio 0,P2F Ratio 0.2,P2F Ratio 0.5,P2F Ratio 0.8,P2F Ratio 1.0}
    \end{axis}
    \end{tikzpicture}

    % \captionsetup{width=7cm}
    \caption{BLEU vs. AL curves comparing among PsFuture-O experiments with varying P2F ratios. 
    % Comparison of DaP-SiMT with ground truth divergence with standard DaP-SiMT with predicted divergence.
    }
    \label{fig:p2f}
    \end{figure}

==> figs_tex/hallucilation_rate.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure}[h]
    \centering
    \pgfplotsset{width=0.4\textwidth,height=0.35\textwidth,
    every axis legend/.append style={at={(0.78,0.985)},anchor=north},
    every axis y label/.append style={at={(-0.1,0.5)}},
    }
    % }%全局图框
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=HR,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\scriptsize,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        xmajorgrids=true,%x轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=0.5, xmax=12.5,
        ymin=0.084, ymax=0.125,
        xtick={2,4,6,8,10,12},
        ytick={0.09,0.10,0.11,0.12},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
        yticklabels={9\%, 10\%, 11\%, 12\%}
    ]
      
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=hr,x=al]{data/zhen/hallucination_rate_waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=hr,x=al]{data/zhen/hallucination_rate_itst.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=hr,x=al]{data/zhen/hallucination_rate_dapst.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=hr,x=al]{data/zhen/hallucination_rate_psfuture_w.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=hr,x=al]{data/zhen/hallucination_rate_psfuture_o.txt};
    \legend{Wait-$k$,ITST,DaP-SiMT,PsFuture-W,PsFuture-O}
    \end{axis}
    \end{tikzpicture}

    % \captionsetup{width=7cm}
    \caption{Hallucination Rate (HR) vs. Average Lagging (AL) curves comparing PsFuture-O with other methods.}
    \label{fig:hr}
    \end{figure}

==> figs_tex/main_result.tex <==
\definecolor{maincolor}{HTML}{A955FF}
\definecolor{maincolor2}{HTML}{FFA200}
\definecolor{maincolor3}{HTML}{EE005F}
\definecolor{maincolor4}{HTML}{8E3400}

\begin{figure*}[t]
    \centering
    \pgfplotsset{width=5.9cm,height=5.6cm,
    every axis legend/.append style={at={(0.745,0.49)},anchor=north},
    every axis y label/.append style={at={(-0.08,0.5)}},
    }


    \subfigure[Zh$\to$En, Transformer-Big]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel=BLEU,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=12, ymax=20.1,
        xtick={2,4,6,8,10,12},
        ytick={13,15,17,19},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/itst.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/dapst_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/psfuture_waitk_suffix4_max_conti1024.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/zhen/psfuture_offline_suffix3_max_conti1024.txt};
    \legend{Mp Wait-$k$,ITST,DaP-SiMT,PsFuture-W, PsFuture-O}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[De$\to$En, Transformer-Base]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=12.5,
        ymin=23, ymax=32.6,
        xtick={2,4,6,8,10,12},
        ytick={24,26,28,30,32},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/itst.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/dapst_max_conti4.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/psfuture_waitk_suffix4_max_conti4.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/deen/psfuture_offline_suffix4_max_conti4.txt};
    \legend{Mp Wait-$k$,ITST,DaP-SiMT,PsFuture-W,PsFuture-O}
    \end{axis}
    \end{tikzpicture}}
    ~
    \subfigure[En$\to$Vi, Transformer-Small]{
    \begin{tikzpicture}
    \begin{axis}[
        ylabel= ,%y轴标签名
        xlabel=AL,
        % every axis/.append style={line width=0.8pt},%边框线段粗细
        enlargelimits=0.04,
        font=\tiny,
        % legend pos=south east,% 图例的位置
        % xmajorgrids=true,%y轴网格线
        ymajorgrids=true,%y轴网格线
        grid style=dashed,%虚线
        % ymin=15, %xmax = 3000,
        legend style={font=\tiny},
        legend columns=1,
        % xmax=7,
        % xticklabel style={name=tick no\ticknum},
        % xmin=0,
        % symbolic x coords={0,2,4,6,8,10,12,14},%x轴的刻度值
        xmin=1, xmax=8,
        ymin=24, ymax=30.5,
        xtick={2,4,6,8},
        ytick={24,26,28,30},%刻度值，在ymin和ymax之间随意设置，若未设置ymin和ymax则可能不会生效
    ]
    \addplot[color=maincolor,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/waitk.txt};
    \addplot[color=cyan,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/itst.txt};
    \addplot[color=maincolor3,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/dapst_max_conti1024.txt};
    \addplot[color=maincolor2,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/psfuture_waitk_suffix2_max_conti1024.txt};
    \addplot[color=maincolor4,mark=*, mark size=1.8pt,line width=0.6pt] table [y=bleu,x=al]{data/envi/psfuture_offline_suffix3_max_conti1024.txt};
    \legend{Mp Wait-$k$,ITST,DaP-SiMT,PsFuture-W,PsFuture-O}
    % \legend{Multi-path Wait-$k$, ITST, PsFuture-guided Wait-$k$, DaP-SiMT}
    \end{axis}
    \end{tikzpicture}}
    \captionsetup{width=16cm}
    \caption{Comparison of BLUE vs. AL curves between multi-path (abbreviated as Mp) wait-k, ITST, DaP-SiMT, and our proposed PsFuture approach on three language pairs.
    PsFuture-W and PsFuture-O denote the multi-path wait-$k$ model based PsFuture method and the offline model (P2F-enhanced) based PsFuture method, respectively.
    %The results of translation quality vs. latency on Zh$\to$En (Big), De$\to$En (Base), En$\to$Vi (Small).
    }   
    \label{fig:main_result}
    \end{figure*} %x从2开始 小写bleu
    
